On time and consistency in multi-level agent-based simulations

The integration of multiple viewpoints became an increasingly popular approach to deal with agent-based simulations. Despite their disparities, recent approaches successfully manage to run such multi-level simulations. Yet, are they doing it appropriately? This paper tries to answer that question, with an analysis based on a generic model of the temporal dynamics of multi-level simulations. This generic model is then used to build an orthogonal approach to multi-level simulation called SIMILAR. In this approach, most time-related issues are explicitly modeled, owing to an implementation-oriented approach based on the influence/reaction principle.

==> images/algo.tex <==
	\begin{algorithm}[H]
		{\tiny \SetKwComment{Comment}{ //}{}
		$t\longleftarrow min(\mathbb{T})$\;
		$D\longleftarrow$ Map$<$level,dynamic state$>$\Comment{Most recent consistent dynamic state}
		$M\longleftarrow$ Map$<$agent,memory state$>$\Comment{Most recent consistent global state}
		$T\longleftarrow$ Map$<$level,time interval$>$\Comment{Next transitory state time interval}
		$D_T\longleftarrow$ Map$<$level,dynamic state$>$\Comment{Next transitory state}
		$M_T\longleftarrow$ Map$<$agent,memory state$>$\Comment{Most recent revised global state}
%		\Comment{Initialization}
		\For{$l\in\mathbb{L}$}{
			$D[l]\longleftarrow \delta(t,l)$\;
			$T[l]\longleftarrow ]t,t+dt_l[$\;
			$D_T[l]\longleftarrow$ copy of $D[l]$\;
		}
%		\Comment{Execution}
		\While{$t \neq max(\mathbb{T})$}{
			\For{$l\in\mathbb{L}$}{
				\If{$t=end( T[l] )$}{
					$D[ l ] \longleftarrow reaction_{T[l], l}( D_T[ l ] )$\;
					$D_T[ l ] \longleftarrow $ copy of $D[l]$\;
					$T[ l ] = ]t, t+dt_l[$\;
				}
				\For{$a\in\mathcal{A}(t)$}{
					$M[a] = $ copy of $M_T[a]$\;
				}
			}
			$L_i \longleftarrow \{l\in\mathbb{L}|start( T[ l ] ) = t\}$\;
			$p\longleftarrow $ Map$<$agent,Map$<$ level, perceived data $> >$\;
			$A \longleftarrow \emptyset$\;
			\For{$l \in L_i$}{
				\For{$a \in \mathcal{A}(t,l)$}{
					$p[ a ][ l ] \longleftarrow perception_{a,T[l],l}\big( (D[ k ])_{k\in\mathcal{N}_P^+(l)} \big)$\;
					$A \longleftarrow A \cup \{a\}$
				}
			}
			\For{ $a\in A$ }{
				$M_T[ a ] = globalRev_{a,]t,t+dt[}( M[a], p[ a ] )$\;
			}
			$I \longleftarrow \emptyset$\;
			\For{$l\in L_i$}{
				$I \longleftarrow I \cup natural_{T[l], l}\big( (D[k])_{k\in\mathcal{N}_p^+(l)} \big)$\;
				\For{$a\in\mathcal{A}(t,l)$}{
					$I\longleftarrow I \cup decision_{a,T[l],l}( M_T[ a ], p[ a ] )$\;
				}
			}
			\For{$i \in I$}{
				Add $i$ to the state dynamics of $D_T[ level( i ) ]$\;
			}
			$t \longleftarrow min\Big( \big\{right( T[ l ] ), l\in\mathbb{L} \big\} \Big)$\Comment{$t$ becomes equal to $t+dt$}
		}
		}
	\end{algorithm}
